Range-Doppler-Acceleration Estimation for Fast-Moving and Accelerating Targets

A central aspect of every pulsed radar signal processor is the targets Range-Doppler estimation within a Coherent Processing Interval. Conventional methods typically rely on simplifying assumptions, such as linear target motion, narrowband operation, or constant velocity, to enable fast computation. However, these assumptions break down in scenarios involving quadratic range-time behavior, high radial velocities or accelerations, or wideband signals, leading to undesired effects such as intra-pulse Doppler shift/stretch and target migration across Range-Doppler cells. This paper presents a generalized waveform-independent Range-Doppler compression approach that compensates for these effects while maintaining minimal Signal-to-Noise-Ratio loss and practical computational efficiency. The performance limits of the proposed method are analyzed and expressed through a unified metric that depends on both scene and system parameters. Comparison with other approaches is presented, showing their estimation bias and performance degradation.

==> Figures/NewRangeDelayExample.tex <==

\begin{tikzpicture}

% === Define parameters ===
\pgfmathsetmacro{\rzero}{400}       % Initial position r(0)
\pgfmathsetmacro{\vzero}{20}        % Initial velocity
\pgfmathsetmacro{\azero}{8}         % Acceleration

% === Define times where red arrows meet curve ===
\pgfmathsetmacro{\tA}{0.2}
\pgfmathsetmacro{\tB}{4.5}
\pgfmathsetmacro{\tC}{6}
\pgfmathsetmacro{\tD}{7.2}

\begin{axis}[
width=1\columnwidth,
xmin=0, xmax=10,
ymin=0, ymax=900,
xlabel=$t$, ylabel={$r(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids, ymajorgrids,
xtick={0,{0.5*\tB},{0.6*\tC},{0.5*(0.5*\tB+1.5*\tB)},{0.475*(0.6*\tC+1.5*\tC)},{1.5*\tB},{1.5*\tC}},
xticklabels={$t_0$,$t_1$,$t_2$,$t_3$,$t_4$,$t_5$,$t_6$},
legend style={
	legend cell align=left, 
	align=left, 
	draw=white!15!black,
	at={(0.01,0.99)}, 
	anchor=north west
},
yticklabels={},
]

% === Plot the blue curve using the formula r(t) = r0 + v0*t + 0.5*a*t^2 ===
\addplot [
domain=0:10, samples=100, color=blue
]
{ \rzero + \vzero*x + 0.5*\azero*x^2 };
\addlegendentry{\small $r(t) = r_0 + v_0 t + \frac{1}{2} a_0 t^2$}

% === Compute r(t) at chosen times for arrows ===
\pgfmathsetmacro{\rA}{\rzero + \vzero*\tA + 0.5*\azero*\tA^2}
\pgfmathsetmacro{\rB}{\rzero + \vzero*\tB + 0.5*\azero*\tB^2}
\pgfmathsetmacro{\rC}{\rzero + \vzero*\tC + 0.5*\azero*\tC^2}
\pgfmathsetmacro{\rD}{\rzero + \vzero*\tD + 0.5*\azero*\tD^2}

% === Red arrows touching the curve at chosen t values ===
\draw[red,-latex] (axis cs:{0.5*\tB},0) -- (axis cs:\tB,\rB) node[above,black]{\small$r(t_3)$};
\draw[red,-latex] (axis cs:\tB,\rB) -- (axis cs:{1.5*\tB},0);

\draw[red,-latex] (axis cs:{0.6*\tC},0) -- (axis cs:\tC,\rC) node[above,black]{\small$r(t_4)$};
\draw[red,-latex] (axis cs:\tC,\rC) -- (axis cs:{1.5*\tC},0);

% === Add T_tx (duration between t1 and t2) ===
\draw[thick, blue, <->] (axis cs:{0.5*\tB}, 20) -- (axis cs:{0.6*\tC}, 20);
\node at (axis cs:{0.5*(0.6*\tC+0.5*\tB)}, 50) {\small $T_{\text{tx}}$};

% === Add tilde(T_tx) (duration between t3 and t4) ===
\draw[thick, blue, <->] (axis cs:{1.5*\tB}, 20) -- (axis cs:{1.5*\tC}, 20);
\node at (axis cs:{0.5*(1.5*\tC+1.5*\tB)}, 50) {\small $\tilde{T}_{\text{tx}}$};

%\draw[red,-latex] (axis cs:\tD,0) -- (axis cs:\tD,\rD) node[above,black] {\small $r(t')$}
%node[midway, above, sloped] {\small $c_0(t' - t)$};
%\draw[red,-latex] (axis cs:\tD,\rD) -- (axis cs:{2*\tD},0);

\end{axis}
\end{tikzpicture}


